Observing Custom Software Modifications: A Quantitative Approach of Tracking the Evolution of Patch Stacks

Modifications to open-source software (OSS) are often provided in the form of "patch stacks" - sets of changes (patches) that modify a given body of source code. Maintaining patch stacks over extended periods of time is problematic when the underlying base project changes frequently. This necessitates a continuous and engineering-intensive adaptation of the stack. Nonetheless, long-term maintenance is an important problem for changes that are not integrated into projects, for instance when they are controversial or only of value to a limited group of users. We present and implement a methodology to systematically examine the temporal evolution of patch stacks, track non-functional properties like integrability and maintainability, and estimate the eventual economic and engineering effort required to successfully develop and maintain patch stacks. Our results provide a basis for quantitative research on patch stacks, including statistical analyses and other methods that lead to actionable advice on the construction and long-term maintenance of custom extensions to OSS.

==> img/PreemptRT-commitcount.tex <==
% Created by tikzDevice version 0.10.1 on 2016-06-13 17:21:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 51.58, 83.28) rectangle (353.85,284.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.58, 83.28) rectangle (353.85,284.88);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.58,115.36) --
	(353.85,115.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.58,161.17) --
	(353.85,161.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.58,206.99) --
	(353.85,206.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.58,252.81) --
	(353.85,252.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.01, 83.28) --
	( 56.01,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.62, 83.28) --
	( 74.62,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.99, 83.28) --
	( 94.99,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.06, 83.28) --
	(120.06,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.66, 83.28) --
	(146.66,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.42, 83.28) --
	(169.42,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.34, 83.28) --
	(187.34,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.79, 83.28) --
	(206.79,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.39, 83.28) --
	(242.39,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.37, 83.28) --
	(273.37,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.75, 83.28) --
	(284.75,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.51, 83.28) --
	(301.51,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.89, 83.28) --
	(324.89,284.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.11, 83.28) --
	(345.11,284.88);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58, 92.45) --
	(353.85, 92.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58,138.26) --
	(353.85,138.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58,184.08) --
	(353.85,184.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58,229.90) --
	(353.85,229.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58,275.72) --
	(353.85,275.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.32, 83.28) --
	( 65.32,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 83.92, 83.28) --
	( 83.92,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (106.07, 83.28) --
	(106.07,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.05, 83.28) --
	(134.05,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (159.27, 83.28) --
	(159.27,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.57, 83.28) --
	(179.57,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (195.10, 83.28) --
	(195.10,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.48, 83.28) --
	(218.48,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (266.30, 83.28) --
	(266.30,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (280.45, 83.28) --
	(280.45,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (289.06, 83.28) --
	(289.06,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (313.97, 83.28) --
	(313.97,284.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] (335.80, 83.28) --
	(335.80,284.88);
\definecolor{drawColor}{RGB}{255,114,86}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 65.32,114.44) --
	( 65.62,123.60) --
	( 65.78,125.44) --
	( 65.93,129.10) --
	( 66.39,129.10) --
	( 66.55,129.10) --
	( 66.55,132.77) --
	( 67.62,134.60) --
	( 67.78,137.35) --
	( 68.85,141.01) --
	( 69.01,143.76) --
	( 69.01,143.76) --
	( 70.85,142.85) --
	( 73.31,149.26) --
	( 74.08,153.84) --
	( 77.00,170.34) --
	( 77.00,166.67) --
	( 77.46,169.42) --
	( 78.39,174.00) --
	( 79.16,172.17) --
	( 79.31,176.75) --
	( 80.69,175.84) --
	( 82.23,178.58) --
	( 82.38,180.42) --
	( 83.00,179.50) --
	( 83.00,180.42) --
	( 84.54,275.72) --
	( 84.69,186.83) --
	( 85.92,187.75) --
	( 85.92,188.66) --
	( 87.00,199.66) --
	( 93.61,196.91) --
	( 93.76,196.91) --
	( 94.69,196.91) --
	( 96.38,195.99) --
	( 96.84,202.41) --
	( 98.53,202.41) --
	( 99.92,200.58) --
	(101.15,222.57) --
	(101.91,228.07) --
	(102.99,228.98) --
	(102.99,228.98) --
	(103.30,230.82) --
	(104.53,219.82) --
	(105.30,219.82) --
	(107.14,219.82) --
	(108.07,220.74) --
	(109.45,220.74) --
	(111.29,220.74) --
	(112.52,220.74) --
	(114.99,221.65) --
	(115.75,224.40) --
	(116.22,224.40) --
	(116.83,224.40) --
	(117.75,224.40) --
	(121.60,235.40) --
	(123.75,234.48) --
	(124.83,228.98) --
	(125.90,228.98) --
	(127.90,229.90) --
	(127.90,229.90) --
	(130.67,230.82) --
	(130.82,230.82) --
	(134.05,230.82) --
	(134.05,230.82) --
	(135.13,235.40) --
	(135.44,235.40) --
	(136.67,235.40) --
	(136.67,235.40) --
	(137.90,238.15) --
	(138.36,238.15) --
	(138.67,238.15) --
	(140.51,237.23) --
	(141.74,237.23) --
	(142.66,237.23) --
	(143.74,237.23) --
	(145.12,237.23) --
	(146.20,239.98) --
	(149.58,239.98) --
	(150.51,239.98) --
	(151.58,239.98) --
	(152.51,239.98) --
	(153.74,243.64) --
	(154.51,243.64) --
	(154.97,246.39) --
	(155.58,246.39) --
	(159.27,245.48) --
	(160.35,245.48) --
	(164.19,245.48) --
	(165.42,245.48) --
	(166.35,248.23) --
	(168.34,248.23) --
	(169.88,247.31) --
	(174.34,247.31) --
	(176.19,247.31) --
	(182.03,247.31) --
	(186.03,261.97) --
	(186.18,261.97) --
	(192.49,261.97);
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.92,129.10) --
	( 86.08,126.35) --
	( 86.08,131.85) --
	( 86.54,132.77) --
	( 87.31,130.02) --
	( 87.92,137.35) --
	( 89.00,137.35) --
	( 92.23,137.35) --
	( 96.38,137.35) --
	( 96.53,143.76) --
	( 97.61,143.76) --
	( 99.92,141.93) --
	(100.07,152.01) --
	(100.68,152.01) --
	(100.84,157.51) --
	(101.76,157.51) --
	(101.76,157.51) --
	(101.76,157.51) --
	(102.99,156.59) --
	(103.14,152.01) --
	(103.14,152.01) --
	(106.07,152.01) --
	(107.14,152.93) --
	(108.07,153.84) --
	(111.29,153.84) --
	(112.52,153.84) --
	(114.83,154.76) --
	(115.75,157.51) --
	(115.75,157.51) --
	(117.75,157.51) --
	(119.60,157.51) --
	(120.98,163.92) --
	(121.29,163.92) --
	(121.44,167.59) --
	(123.75,168.50) --
	(124.37,163.01) --
	(125.44,163.01) --
	(127.13,163.01) --
	(127.90,163.92) --
	(130.67,164.84) --
	(130.82,164.84) --
	(132.21,164.84) --
	(134.36,164.84) --
	(135.13,171.25) --
	(135.74,172.17) --
	(137.90,174.92) --
	(138.36,174.92) --
	(140.51,174.92) --
	(143.74,174.92) --
	(146.20,177.67) --
	(147.59,177.67) --
	(149.58,177.67) --
	(152.51,177.67) --
	(153.74,182.25) --
	(154.97,187.75) --
	(155.58,187.75) --
	(159.27,186.83) --
	(160.35,186.83) --
	(162.50,186.83) --
	(165.42,186.83) --
	(166.35,191.41) --
	(168.34,191.41) --
	(171.11,190.50) --
	(174.34,190.50) --
	(176.19,190.50) --
	(182.03,189.58) --
	(186.03,203.33) --
	(186.18,203.33) --
	(196.64,203.33) --
	(198.48,206.99) --
	(198.79,206.99) --
	(205.56,213.41) --
	(205.71,213.41) --
	(211.86,213.41) --
	(213.09,217.99) --
	(213.86,218.90) --
	(214.78,221.65) --
	(220.63,221.65) --
	(221.40,223.49) --
	(223.40,223.49) --
	(229.09,223.49) --
	(232.16,224.40) --
	(233.39,227.15) --
	(249.54,227.15) --
	(250.31,228.07) --
	(253.69,228.07) --
	(269.07,226.23) --
	(271.22,249.14) --
	(280.60,250.06) --
	(280.75,250.06) --
	(293.21,251.89) --
	(293.36,251.89) --
	(294.44,251.89) --
	(307.66,251.89) --
	(317.20,251.89) --
	(323.66,251.89) --
	(324.43,257.39) --
	(325.66,262.89) --
	(326.58,262.89);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (106.07,130.93) --
	(106.22,131.85) --
	(106.53,132.77) --
	(106.53,132.77) --
	(106.99,132.77) --
	(109.14,132.77) --
	(109.14,132.77) --
	(114.52,140.10) --
	(114.99,141.93) --
	(115.75,141.93) --
	(116.83,141.93) --
	(117.75,143.76) --
	(117.75,143.76) --
	(121.44,153.84) --
	(123.75,154.76) --
	(124.83,149.26) --
	(125.75,149.26) --
	(127.44,149.26) --
	(130.82,149.26) --
	(133.90,149.26) --
	(134.05,149.26) --
	(135.13,155.68) --
	(135.74,156.59) --
	(136.67,156.59) --
	(137.28,157.51) --
	(137.90,160.26) --
	(138.36,160.26) --
	(138.67,160.26) --
	(140.51,160.26) --
	(141.74,160.26) --
	(142.66,160.26) --
	(143.74,160.26) --
	(145.12,160.26) --
	(146.20,163.92) --
	(149.58,163.92) --
	(150.51,163.92) --
	(151.58,163.92) --
	(152.51,163.92) --
	(153.74,168.50) --
	(153.74,168.50) --
	(154.51,168.50) --
	(154.97,174.00) --
	(155.58,174.00) --
	(159.27,173.09) --
	(160.35,173.09) --
	(162.50,173.09) --
	(164.19,173.09) --
	(165.42,173.09) --
	(166.35,175.84) --
	(168.34,175.84) --
	(169.88,174.92) --
	(174.34,174.92) --
	(176.19,174.92) --
	(182.03,174.92) --
	(186.03,188.66) --
	(186.18,188.66) --
	(192.49,188.66) --
	(196.64,188.66) --
	(198.48,192.33) --
	(198.79,192.33) --
	(199.25,192.33) --
	(200.79,196.91) --
	(200.94,196.91) --
	(203.56,196.91) --
	(205.40,196.91) --
	(205.71,196.91) --
	(211.86,196.91) --
	(213.09,201.49) --
	(213.86,202.41) --
	(214.78,205.16) --
	(215.71,205.16) --
	(220.63,204.24) --
	(221.40,206.07) --
	(223.40,206.07) --
	(229.09,206.07) --
	(232.16,206.99) --
	(232.31,206.99) --
	(233.39,209.74) --
	(249.54,209.74) --
	(262.15,209.74) --
	(264.76,207.91) --
	(271.22,232.65) --
	(276.29,232.65) --
	(280.60,233.57) --
	(285.98,233.57) --
	(293.21,235.40) --
	(307.82,235.40) --
	(324.43,240.90) --
	(325.66,247.31) --
	(329.04,247.31);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.4pt,line join=round] (134.05,138.26) --
	(135.13,141.01) --
	(135.44,141.01) --
	(135.74,141.01) --
	(135.74,141.01) --
	(136.21,141.01) --
	(136.67,141.93) --
	(136.82,142.85) --
	(136.97,148.34) --
	(137.13,148.34) --
	(137.44,151.09) --
	(137.59,154.76) --
	(137.59,153.84) --
	(137.59,153.84) --
	(137.74,153.84) --
	(139.28,153.84) --
	(139.28,154.76) --
	(140.51,154.76) --
	(142.51,154.76) --
	(142.82,154.76) --
	(142.82,157.51) --
	(143.74,157.51) --
	(144.97,157.51) --
	(145.28,160.26) --
	(145.28,160.26) --
	(152.20,174.00) --
	(152.20,174.00) --
	(152.20,174.00) --
	(153.58,174.92) --
	(154.35,177.67) --
	(159.27,181.33);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.4pt,line join=round] (159.27,167.59) --
	(159.89,171.25) --
	(164.65,171.25) --
	(164.81,185.00) --
	(165.12,185.00) --
	(165.12,181.33) --
	(166.19,181.33) --
	(166.19,183.17) --
	(168.50,183.17) --
	(170.04,185.00) --
	(172.19,189.58) --
	(173.27,191.41) --
	(174.34,192.33) --
	(176.34,194.16) --
	(181.72,195.08) --
	(186.03,203.33);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.4pt,line join=round] (179.57,161.17) --
	(181.26,161.17) --
	(181.26,161.17) --
	(182.65,161.17) --
	(182.80,166.67) --
	(183.88,166.67) --
	(183.88,166.67) --
	(189.41,166.67) --
	(189.57,173.09) --
	(190.49,173.09) --
	(190.49,176.75) --
	(193.10,175.84) --
	(194.79,175.84) --
	(194.79,176.75) --
	(196.49,177.67) --
	(196.79,177.67) --
	(198.79,177.67) --
	(199.25,177.67) --
	(200.79,182.25) --
	(200.94,182.25) --
	(203.56,182.25) --
	(205.40,182.25) --
	(205.71,182.25) --
	(211.86,182.25) --
	(212.48,194.16) --
	(213.55,194.16) --
	(214.78,197.83) --
	(215.71,197.83) --
	(220.63,197.83) --
	(221.40,200.58) --
	(223.40,200.58) --
	(229.09,200.58) --
	(232.16,202.41) --
	(232.31,202.41) --
	(233.39,204.24) --
	(249.54,204.24) --
	(253.69,204.24) --
	(261.69,202.41) --
	(262.15,202.41) --
	(264.76,202.41) --
	(269.07,200.58) --
	(271.22,230.82) --
	(271.68,230.82) --
	(275.22,230.82) --
	(276.29,230.82) --
	(280.60,235.40) --
	(280.75,235.40) --
	(285.98,237.23) --
	(287.21,237.23) --
	(292.75,237.23) --
	(293.21,241.81) --
	(293.36,241.81) --
	(301.21,241.81) --
	(307.66,241.81) --
	(317.20,241.81) --
	(323.66,241.81) --
	(324.43,250.06) --
	(325.66,259.22) --
	(326.58,259.22) --
	(329.04,259.22);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (195.10,163.01) --
	(196.02,165.76) --
	(196.95,165.76) --
	(196.95,168.50) --
	(200.48,167.59) --
	(200.64,176.75) --
	(200.79,176.75) --
	(201.71,176.75) --
	(201.71,179.50) --
	(205.56,179.50) --
	(206.79,184.08) --
	(207.71,184.08) --
	(208.17,190.50) --
	(208.79,190.50) --
	(208.94,192.33) --
	(209.86,192.33) --
	(210.32,193.25) --
	(210.94,193.25) --
	(211.25,195.08) --
	(213.09,195.08) --
	(213.25,198.74) --
	(215.25,198.74) --
	(215.25,199.66) --
	(216.32,199.66) --
	(216.63,202.41) --
	(222.78,205.16) --
	(223.40,204.24) --
	(229.09,204.24) --
	(229.09,205.16) --
	(232.16,207.91) --
	(232.31,207.91) --
	(233.39,209.74) --
	(239.70,209.74) --
	(249.54,208.82) --
	(253.69,208.82) --
	(262.15,206.99) --
	(264.76,206.99) --
	(269.07,205.16) --
	(271.22,239.98) --
	(271.68,239.98) --
	(275.22,239.98) --
	(280.60,244.56) --
	(280.75,244.56) --
	(285.98,246.39) --
	(293.21,250.98) --
	(293.36,250.98) --
	(297.21,250.98) --
	(301.21,250.98) --
	(307.66,250.98) --
	(317.20,250.98) --
	(323.66,250.98) --
	(324.43,259.22) --
	(325.66,271.14) --
	(326.58,271.14) --
	(329.04,271.14);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.4pt,line join=round] (218.48,192.33) --
	(221.70,190.50) --
	(221.86,196.91) --
	(222.78,196.91) --
	(222.78,197.83) --
	(231.85,197.83) --
	(231.85,199.66) --
	(232.93,199.66) --
	(232.93,199.66) --
	(249.69,199.66) --
	(253.69,198.74) --
	(261.53,196.91) --
	(262.15,196.91) --
	(264.76,196.91) --
	(269.07,195.08) --
	(271.22,232.65) --
	(271.68,232.65) --
	(275.22,232.65) --
	(276.29,232.65) --
	(280.60,237.23) --
	(280.75,237.23) --
	(285.98,239.06) --
	(287.21,239.06) --
	(290.60,239.06) --
	(293.21,243.64) --
	(293.36,243.64) --
	(294.44,243.64) --
	(297.21,243.64) --
	(301.21,243.64) --
	(307.66,243.64) --
	(317.20,243.64) --
	(323.66,243.64) --
	(324.43,251.89) --
	(325.66,267.47) --
	(326.58,267.47) --
	(329.04,267.47);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.4pt,line join=round] (266.30,192.33) --
	(267.38,205.16) --
	(269.07,203.33) --
	(269.22,208.82) --
	(270.60,216.15) --
	(274.30,208.82) --
	(274.91,215.24) --
	(279.68,214.32) --
	(279.68,219.82) --
	(280.29,219.82) --
	(285.98,219.82) --
	(287.21,219.82) --
	(290.60,219.82) --
	(293.21,225.32) --
	(293.36,225.32) --
	(297.05,225.32) --
	(307.66,225.32) --
	(317.20,225.32) --
	(323.66,225.32) --
	(324.43,235.40) --
	(325.66,253.72) --
	(326.58,253.72) --
	(328.88,253.72) --
	(329.04,254.64);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (280.45,223.49) --
	(283.98,223.49) --
	(283.98,227.15) --
	(284.75,229.90) --
	(288.90,229.90) --
	(288.90,232.65);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.4pt,line join=round] (289.06,152.93) --
	(290.29,152.93) --
	(290.75,155.68) --
	(293.98,155.68) --
	(294.13,156.59) --
	(299.67,160.26) --
	(303.20,163.92) --
	(306.13,166.67) --
	(308.59,167.59) --
	(308.59,168.50) --
	(313.81,168.50) --
	(313.81,189.58) --
	(325.66,216.15) --
	(326.58,216.15) --
	(329.04,216.15);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.4pt,line join=round] (313.97,143.76) --
	(317.04,142.85) --
	(318.74,152.93) --
	(320.12,152.93) --
	(320.58,155.68) --
	(321.96,165.76) --
	(323.81,165.76) --
	(324.43,175.84) --
	(325.81,174.92) --
	(325.81,189.58) --
	(328.88,189.58) --
	(329.35,195.08) --
	(330.42,195.99) --
	(331.50,195.99) --
	(331.50,200.58) --
	(334.73,199.66) --
	(339.03,199.66) --
	(339.03,204.24);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.4pt,line join=round] (335.80,169.42) --
	(338.88,169.42) --
	(339.03,175.84) --
	(340.11,175.84) --
	(340.11,176.75);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.58, 83.28) rectangle (353.85,284.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83, 88.32) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83,134.13) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83,179.95) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83,225.77) {350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83,271.58) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83, 92.45) --
	( 51.58, 92.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83,138.26) --
	( 51.58,138.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83,184.08) --
	( 51.58,184.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83,229.90) --
	( 51.58,229.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83,275.72) --
	( 51.58,275.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.32, 79.53) --
	( 65.32, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.92, 79.53) --
	( 83.92, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.07, 79.53) --
	(106.07, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.05, 79.53) --
	(134.05, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.27, 79.53) --
	(159.27, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.57, 79.53) --
	(179.57, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.10, 79.53) --
	(195.10, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.48, 79.53) --
	(218.48, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.30, 79.53) --
	(266.30, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.45, 79.53) --
	(280.45, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.06, 79.53) --
	(289.06, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.97, 79.53) --
	(313.97, 83.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.80, 79.53) --
	(335.80, 83.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 72.81, 73.04) {Jul 2011};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 91.41, 73.04) {Nov 2011};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (113.56, 73.04) {Apr 2012};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (141.54, 73.04) {Oct 2012};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (166.76, 73.04) {Mar 2013};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.06, 73.04) {Aug 2013};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (202.59, 73.04) {Nov 2013};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (225.97, 73.04) {Apr 2014};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (273.79, 73.04) {Feb 2015};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (287.94, 73.04) {May 2015};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (296.55, 73.04) {Jul 2015};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (321.46, 73.04) {Dec 2015};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (343.29, 73.04) {May 2016};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (202.71, 10.50) {Timeline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 20.83,184.08) {Number of patches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.64,293.42) rectangle (330.78,345.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.52,326.59) rectangle ( 96.98,341.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,114,86}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.97,333.82) -- ( 95.53,333.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.52,312.14) rectangle ( 96.98,326.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,205,205}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.97,319.37) -- ( 95.53,319.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.52,297.68) rectangle ( 96.98,312.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 83.97,304.91) -- ( 95.53,304.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28,326.59) rectangle (143.74,341.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.4pt,line join=round] (130.73,333.82) -- (142.29,333.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28,312.14) rectangle (143.74,326.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.4pt,line join=round] (130.73,319.37) -- (142.29,319.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (129.28,297.68) rectangle (143.74,312.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.4pt,line join=round] (130.73,304.91) -- (142.29,304.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.04,326.59) rectangle (196.50,341.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (183.49,333.82) -- (195.05,333.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.04,312.14) rectangle (196.50,326.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{204,121,167}

\path[draw=drawColor,line width= 1.4pt,line join=round] (183.49,319.37) -- (195.05,319.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.04,297.68) rectangle (196.50,312.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.4pt,line join=round] (183.49,304.91) -- (195.05,304.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.80,326.59) rectangle (249.26,341.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (236.25,333.82) -- (247.81,333.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.80,312.14) rectangle (249.26,326.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.4pt,line join=round] (236.25,319.37) -- (247.81,319.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.80,297.68) rectangle (249.26,312.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.4pt,line join=round] (236.25,304.91) -- (247.81,304.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.56,326.59) rectangle (296.02,341.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.4pt,line join=round] (283.01,333.82) -- (294.57,333.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 98.78,329.69) {3.0-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 98.78,315.23) {3.2-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 98.78,300.78) {3.4-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (145.54,329.69) {3.6-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (145.54,315.23) {3.8-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (145.54,300.78) {3.10-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (198.30,329.69) {3.12-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (198.30,315.23) {3.14-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (198.30,300.78) {3.18-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (251.06,329.69) {4.0-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (251.06,315.23) {4.1-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (251.06,300.78) {4.4-rt};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (297.82,329.69) {4.6-rt};
\end{scope}
\end{tikzpicture}


==> img/PreemptRT-l_sf_plot.tex <==
% Created by tikzDevice version 0.10.1 on 2016-06-13 17:23:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 51.58,104.15) rectangle (353.85,313.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.58,104.15) rectangle (353.85,313.79);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.58,137.81) --
	(353.85,137.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.58,186.05) --
	(353.85,186.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.58,234.30) --
	(353.85,234.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.58,282.55) --
	(353.85,282.55);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58,113.68) --
	(353.85,113.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58,161.93) --
	(353.85,161.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58,210.18) --
	(353.85,210.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58,258.42) --
	(353.85,258.42);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 51.58,306.67) --
	(353.85,306.67);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 65.32,104.15) --
	( 65.32,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 88.22,104.15) --
	( 88.22,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (111.12,104.15) --
	(111.12,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (134.01,104.15) --
	(134.01,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (156.91,104.15) --
	(156.91,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (179.81,104.15) --
	(179.81,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.71,104.15) --
	(202.71,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (225.61,104.15) --
	(225.61,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (248.51,104.15) --
	(248.51,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.41,104.15) --
	(271.41,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (294.31,104.15) --
	(294.31,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (317.21,104.15) --
	(317.21,313.79);

\path[draw=drawColor,line width= 0.2pt,line join=round] (340.11,104.15) --
	(340.11,313.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 55.01,113.68) rectangle ( 75.62,118.03);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 55.01,118.03) rectangle ( 75.62,154.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 55.01,154.69) rectangle ( 75.62,299.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 77.91,113.68) rectangle ( 98.52,125.26);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 77.91,125.26) rectangle ( 98.52,141.67);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 77.91,141.67) rectangle ( 98.52,299.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (100.81,113.68) rectangle (121.42,124.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (100.81,124.30) rectangle (121.42,136.84);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (100.81,136.84) rectangle (121.42,291.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (123.71,113.68) rectangle (144.32,114.65);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (123.71,114.65) rectangle (144.32,127.19);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (123.71,127.19) rectangle (144.32,256.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (146.61,113.68) rectangle (167.22,115.61);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (146.61,115.61) rectangle (167.22,134.43);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (146.61,134.43) rectangle (167.22,268.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (169.51,113.68) rectangle (190.12,126.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (169.51,126.71) rectangle (190.12,137.32);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (169.51,137.32) rectangle (190.12,297.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (192.41,113.68) rectangle (213.02,125.74);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (192.41,125.74) rectangle (213.02,133.46);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (192.41,133.46) rectangle (213.02,304.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (215.31,113.68) rectangle (235.92,126.23);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (215.31,126.23) rectangle (235.92,133.46);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (215.31,133.46) rectangle (235.92,302.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (238.21,113.68) rectangle (258.82,116.10);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (238.21,116.10) rectangle (258.82,121.40);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (238.21,121.40) rectangle (258.82,295.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (261.11,113.68) rectangle (281.72,115.13);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (261.11,115.13) rectangle (281.72,124.78);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (261.11,124.78) rectangle (281.72,284.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (284.01,113.68) rectangle (304.62,126.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (284.01,126.71) rectangle (304.62,139.74);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (284.01,139.74) rectangle (304.62,275.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (306.91,113.68) rectangle (327.52,125.74);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (306.91,125.74) rectangle (327.52,130.57);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (306.91,130.57) rectangle (327.52,269.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (329.81,113.68) rectangle (350.42,114.65);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (329.81,114.65) rectangle (350.42,116.58);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (329.81,116.58) rectangle (350.42,254.56);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 51.58,104.15) rectangle (353.85,313.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83,109.55) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83,157.80) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83,206.05) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83,254.29) {300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 44.83,302.54) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83,113.68) --
	( 51.58,113.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83,161.93) --
	( 51.58,161.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83,210.18) --
	( 51.58,210.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83,258.42) --
	( 51.58,258.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.83,306.67) --
	( 51.58,306.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.32,100.40) --
	( 65.32,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.22,100.40) --
	( 88.22,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.12,100.40) --
	(111.12,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.01,100.40) --
	(134.01,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.91,100.40) --
	(156.91,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.81,100.40) --
	(179.81,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.71,100.40) --
	(202.71,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.61,100.40) --
	(225.61,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.51,100.40) --
	(248.51,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.41,100.40) --
	(271.41,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31,100.40) --
	(294.31,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.21,100.40) --
	(317.21,104.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11,100.40) --
	(340.11,104.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 72.81, 93.91) {3.0.101-rt130};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 95.71, 93.91) {3.2.78-rt113};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (118.61, 93.91) {3.4.111-rt141};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (141.50, 93.91) {3.6.11-rt31};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (164.40, 93.91) {3.8.13-rt16};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (187.30, 93.91) {3.10.101-rt111};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (210.20, 93.91) {3.12.57-rt77};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (233.10, 93.91) {3.14.65-rt68};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (256.00, 93.91) {3.18.29-rt30};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (278.90, 93.91) {4.0.8-rt6};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (301.80, 93.91) {4.1.20-rt23};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (324.70, 93.91) {4.4.12-rt19};

\node[text=drawColor,rotate= 65.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at (347.60, 93.91) {4.6.2-rt5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (202.71, 10.50) {Stack Version};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 20.83,208.97) {Number of commits};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.60,322.32) rectangle (367.83,345.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 41.87,328.65) {Types of patches};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.04,326.59) rectangle (170.49,341.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (156.75,327.30) rectangle (169.78,340.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.46,326.59) rectangle (234.91,341.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (221.17,327.30) rectangle (234.20,340.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (300.94,326.59) rectangle (315.40,341.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (301.66,327.30) rectangle (314.69,340.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (172.30,329.69) {backport};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (236.72,329.69) {forwardport};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at (317.20,329.69) {invariant};
\end{scope}
\end{tikzpicture}


==> img/PreemptRT-upstream-analysis.tex <==
% Created by tikzDevice version 0.10.1 on 2016-06-13 17:21:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 60.91, 41.85) rectangle (353.85,353.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.91, 41.85) rectangle (353.85,353.85);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91, 94.20) --
	(353.85, 94.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91,170.55) --
	(353.85,170.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91,246.90) --
	(353.85,246.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91,323.24) --
	(353.85,323.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.17, 41.85) --
	( 63.17,353.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.89, 41.85) --
	(123.89,353.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.61, 41.85) --
	(184.61,353.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.33, 41.85) --
	(245.33,353.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.05, 41.85) --
	(306.05,353.85);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.91, 56.03) --
	(353.85, 56.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.91,132.37) --
	(353.85,132.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.91,208.72) --
	(353.85,208.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.91,285.07) --
	(353.85,285.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 93.53, 41.85) --
	( 93.53,353.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (154.25, 41.85) --
	(154.25,353.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (214.97, 41.85) --
	(214.97,353.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (275.69, 41.85) --
	(275.69,353.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (336.41, 41.85) --
	(336.41,353.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 74.22, 62.04) --
	( 74.74, 61.78) --
	( 75.27, 61.08) --
	( 75.79, 60.10) --
	( 76.31, 59.04) --
	( 76.83, 58.06) --
	( 77.35, 57.29) --
	( 77.87, 56.74) --
	( 78.39, 56.39) --
	( 78.91, 56.20) --
	( 79.43, 56.10) --
	( 79.96, 56.06) --
	( 80.48, 56.04) --
	( 81.00, 56.03) --
	( 81.52, 56.03) --
	( 82.04, 56.03) --
	( 82.56, 56.03) --
	( 83.08, 56.03) --
	( 83.60, 56.03) --
	( 84.12, 56.03) --
	( 84.65, 56.03) --
	( 85.17, 56.03) --
	( 85.69, 56.03) --
	( 86.21, 56.04) --
	( 86.73, 56.05) --
	( 87.25, 56.08) --
	( 87.77, 56.15) --
	( 88.29, 56.26) --
	( 88.82, 56.43) --
	( 89.34, 56.69) --
	( 89.86, 57.01) --
	( 90.38, 57.38) --
	( 90.90, 57.73) --
	( 91.42, 57.98) --
	( 91.94, 58.07) --
	( 92.46, 57.98) --
	( 92.98, 57.73) --
	( 93.51, 57.39) --
	( 94.03, 57.03) --
	( 94.55, 56.70) --
	( 95.07, 56.44) --
	( 95.59, 56.26) --
	( 96.11, 56.15) --
	( 96.63, 56.09) --
	( 97.15, 56.05) --
	( 97.68, 56.04) --
	( 98.20, 56.05) --
	( 98.72, 56.07) --
	( 99.24, 56.12) --
	( 99.76, 56.21) --
	(100.28, 56.36) --
	(100.80, 56.60) --
	(101.32, 56.91) --
	(101.84, 57.31) --
	(102.37, 57.76) --
	(102.89, 58.22) --
	(103.41, 58.69) --
	(103.93, 59.20) --
	(104.45, 59.80) --
	(104.97, 60.52) --
	(105.49, 61.37) --
	(106.01, 62.24) --
	(106.53, 62.99) --
	(107.06, 63.46) --
	(107.58, 63.50) --
	(108.10, 63.09) --
	(108.62, 62.30) --
	(109.14, 61.26) --
	(109.66, 60.15) --
	(110.18, 59.15) --
	(110.70, 58.36) --
	(111.23, 57.85) --
	(111.75, 57.63) --
	(112.27, 57.64) --
	(112.79, 57.80) --
	(113.31, 57.98) --
	(113.83, 58.09) --
	(114.35, 58.07) --
	(114.87, 57.94) --
	(115.39, 57.78) --
	(115.92, 57.76) --
	(116.44, 58.07) --
	(116.96, 58.99) --
	(117.48, 60.78) --
	(118.00, 63.68) --
	(118.52, 67.75) --
	(119.04, 72.78) --
	(119.56, 78.22) --
	(120.08, 83.19) --
	(120.61, 86.71) --
	(121.13, 88.02) --
	(121.65, 86.83) --
	(122.17, 83.45) --
	(122.69, 78.70) --
	(123.21, 73.63) --
	(123.73, 69.14) --
	(124.25, 65.68) --
	(124.78, 63.34) --
	(125.30, 61.98) --
	(125.82, 61.44) --
	(126.34, 61.53) --
	(126.86, 62.15) --
	(127.38, 63.16) --
	(127.90, 64.38) --
	(128.42, 65.54) --
	(128.94, 66.34) --
	(129.47, 66.52) --
	(129.99, 65.97) --
	(130.51, 64.80) --
	(131.03, 63.27) --
	(131.55, 61.77) --
	(132.07, 60.60) --
	(132.59, 60.00) --
	(133.11, 60.02) --
	(133.63, 60.61) --
	(134.16, 61.62) --
	(134.68, 62.95) --
	(135.20, 64.56) --
	(135.72, 66.49) --
	(136.24, 68.82) --
	(136.76, 71.57) --
	(137.28, 74.66) --
	(137.80, 77.88) --
	(138.33, 80.93) --
	(138.85, 83.48) --
	(139.37, 85.28) --
	(139.89, 86.27) --
	(140.41, 86.61) --
	(140.93, 86.58) --
	(141.45, 86.53) --
	(141.97, 86.68) --
	(142.49, 87.06) --
	(143.02, 87.47) --
	(143.54, 87.60) --
	(144.06, 87.12) --
	(144.58, 85.84) --
	(145.10, 83.88) --
	(145.62, 81.67) --
	(146.14, 79.89) --
	(146.66, 79.40) --
	(147.19, 81.17) --
	(147.71, 86.07) --
	(148.23, 94.85) --
	(148.75,108.10) --
	(149.27,126.29) --
	(149.79,149.74) --
	(150.31,178.39) --
	(150.83,211.47) --
	(151.35,247.06) --
	(151.88,281.97) --
	(152.40,311.93) --
	(152.92,332.38) --
	(153.44,339.67) --
	(153.96,332.10) --
	(154.48,310.64) --
	(155.00,278.47) --
	(155.52,241.41) --
	(156.04,204.74) --
	(156.57,172.74) --
	(157.09,148.22) --
	(157.61,132.44) --
	(158.13,125.19) --
	(158.65,125.10) --
	(159.17,129.93) --
	(159.69,136.85) --
	(160.21,142.99) --
	(160.74,145.94) --
	(161.26,144.29) --
	(161.78,137.88) --
	(162.30,127.74) --
	(162.82,115.59) --
	(163.34,103.27) --
	(163.86, 92.25) --
	(164.38, 83.36) --
	(164.90, 76.82) --
	(165.43, 72.50) --
	(165.95, 69.89) --
	(166.47, 68.45) --
	(166.99, 67.74) --
	(167.51, 67.42) --
	(168.03, 67.25) --
	(168.55, 67.09) --
	(169.07, 66.85) --
	(169.59, 66.50) --
	(170.12, 66.03) --
	(170.64, 65.48) --
	(171.16, 64.88) --
	(171.68, 64.25) --
	(172.20, 63.58) --
	(172.72, 62.85) --
	(173.24, 62.03) --
	(173.76, 61.12) --
	(174.29, 60.14) --
	(174.81, 59.18) --
	(175.33, 58.30) --
	(175.85, 57.59) --
	(176.37, 57.11) --
	(176.89, 56.89) --
	(177.41, 56.96) --
	(177.93, 57.35) --
	(178.45, 58.10) --
	(178.98, 59.17) --
	(179.50, 60.49) --
	(180.02, 61.87) --
	(180.54, 63.07) --
	(181.06, 63.84) --
	(181.58, 64.03) --
	(182.10, 63.62) --
	(182.62, 62.75) --
	(183.14, 61.65) --
	(183.67, 60.59) --
	(184.19, 59.73) --
	(184.71, 59.14) --
	(185.23, 58.78) --
	(185.75, 58.54) --
	(186.27, 58.35) --
	(186.79, 58.17) --
	(187.31, 58.03) --
	(187.84, 57.99) --
	(188.36, 58.11) --
	(188.88, 58.39) --
	(189.40, 58.82) --
	(189.92, 59.34) --
	(190.44, 59.88) --
	(190.96, 60.38) --
	(191.48, 60.76) --
	(192.00, 60.94) --
	(192.53, 60.88) --
	(193.05, 60.54) --
	(193.57, 59.98) --
	(194.09, 59.32) --
	(194.61, 58.67) --
	(195.13, 58.18) --
	(195.65, 57.93) --
	(196.17, 57.96) --
	(196.69, 58.23) --
	(197.22, 58.71) --
	(197.74, 59.32) --
	(198.26, 60.04) --
	(198.78, 60.82) --
	(199.30, 61.58) --
	(199.82, 62.22) --
	(200.34, 62.61) --
	(200.86, 62.63) --
	(201.39, 62.29) --
	(201.91, 61.68) --
	(202.43, 61.02) --
	(202.95, 60.55) --
	(203.47, 60.49) --
	(203.99, 60.94) --
	(204.51, 61.85) --
	(205.03, 63.01) --
	(205.55, 64.15) --
	(206.08, 64.96) --
	(206.60, 65.22) --
	(207.12, 64.86) --
	(207.64, 63.93) --
	(208.16, 62.64) --
	(208.68, 61.21) --
	(209.20, 59.85) --
	(209.72, 58.68) --
	(210.25, 57.78) --
	(210.77, 57.16) --
	(211.29, 56.81) --
	(211.81, 56.70) --
	(212.33, 56.77) --
	(212.85, 57.00) --
	(213.37, 57.31) --
	(213.89, 57.63) --
	(214.41, 57.89) --
	(214.94, 58.03) --
	(215.46, 58.00) --
	(215.98, 57.81) --
	(216.50, 57.51) --
	(217.02, 57.17) --
	(217.54, 56.87) --
	(218.06, 56.68) --
	(218.58, 56.66) --
	(219.10, 56.82) --
	(219.63, 57.21) --
	(220.15, 57.83) --
	(220.67, 58.70) --
	(221.19, 59.82) --
	(221.71, 61.16) --
	(222.23, 62.64) --
	(222.75, 64.14) --
	(223.27, 65.44) --
	(223.80, 66.32) --
	(224.32, 66.59) --
	(224.84, 66.13) --
	(225.36, 65.01) --
	(225.88, 63.41) --
	(226.40, 61.63) --
	(226.92, 59.93) --
	(227.44, 58.52) --
	(227.96, 57.48) --
	(228.49, 56.80) --
	(229.01, 56.41) --
	(229.53, 56.20) --
	(230.05, 56.10) --
	(230.57, 56.06) --
	(231.09, 56.04) --
	(231.61, 56.03) --
	(232.13, 56.03) --
	(232.65, 56.03) --
	(233.18, 56.03) --
	(233.70, 56.03) --
	(234.22, 56.03) --
	(234.74, 56.03) --
	(235.26, 56.03) --
	(235.78, 56.03) --
	(236.30, 56.03) --
	(236.82, 56.03) --
	(237.35, 56.03) --
	(237.87, 56.03) --
	(238.39, 56.03) --
	(238.91, 56.03) --
	(239.43, 56.03) --
	(239.95, 56.03) --
	(240.47, 56.03) --
	(240.99, 56.04) --
	(241.51, 56.05) --
	(242.04, 56.08) --
	(242.56, 56.14) --
	(243.08, 56.25) --
	(243.60, 56.42) --
	(244.12, 56.67) --
	(244.64, 56.99) --
	(245.16, 57.34) --
	(245.68, 57.68) --
	(246.20, 57.93) --
	(246.73, 58.03) --
	(247.25, 57.97) --
	(247.77, 57.75) --
	(248.29, 57.44) --
	(248.81, 57.09) --
	(249.33, 56.78) --
	(249.85, 56.57) --
	(250.37, 56.50) --
	(250.90, 56.55) --
	(251.42, 56.74) --
	(251.94, 57.02) --
	(252.46, 57.36) --
	(252.98, 57.69) --
	(253.50, 57.93) --
	(254.02, 58.03) --
	(254.54, 57.96) --
	(255.06, 57.74) --
	(255.59, 57.42) --
	(256.11, 57.06) --
	(256.63, 56.73) --
	(257.15, 56.47) --
	(257.67, 56.28) --
	(258.19, 56.16) --
	(258.71, 56.09) --
	(259.23, 56.05) --
	(259.76, 56.04) --
	(260.28, 56.03) --
	(260.80, 56.03) --
	(261.32, 56.03) --
	(261.84, 56.03) --
	(262.36, 56.03) --
	(262.88, 56.03) --
	(263.40, 56.03) --
	(263.92, 56.03) --
	(264.45, 56.03) --
	(264.97, 56.03) --
	(265.49, 56.03) --
	(266.01, 56.03) --
	(266.53, 56.03) --
	(267.05, 56.03) --
	(267.57, 56.03) --
	(268.09, 56.03) --
	(268.61, 56.03) --
	(269.14, 56.03) --
	(269.66, 56.03) --
	(270.18, 56.03) --
	(270.70, 56.03) --
	(271.22, 56.03) --
	(271.74, 56.03) --
	(272.26, 56.03) --
	(272.78, 56.03) --
	(273.31, 56.03) --
	(273.83, 56.03) --
	(274.35, 56.03) --
	(274.87, 56.03) --
	(275.39, 56.03) --
	(275.91, 56.03) --
	(276.43, 56.03) --
	(276.95, 56.03) --
	(277.47, 56.03) --
	(278.00, 56.03) --
	(278.52, 56.03) --
	(279.04, 56.03) --
	(279.56, 56.03) --
	(280.08, 56.03) --
	(280.60, 56.03) --
	(281.12, 56.03) --
	(281.64, 56.03) --
	(282.16, 56.03) --
	(282.69, 56.03) --
	(283.21, 56.03) --
	(283.73, 56.03) --
	(284.25, 56.03) --
	(284.77, 56.03) --
	(285.29, 56.03) --
	(285.81, 56.03) --
	(286.33, 56.03) --
	(286.86, 56.03) --
	(287.38, 56.03) --
	(287.90, 56.03) --
	(288.42, 56.03) --
	(288.94, 56.03) --
	(289.46, 56.03) --
	(289.98, 56.03) --
	(290.50, 56.03) --
	(291.02, 56.03) --
	(291.55, 56.03) --
	(292.07, 56.03) --
	(292.59, 56.03) --
	(293.11, 56.03) --
	(293.63, 56.03) --
	(294.15, 56.03) --
	(294.67, 56.03) --
	(295.19, 56.03) --
	(295.71, 56.03) --
	(296.24, 56.03) --
	(296.76, 56.03) --
	(297.28, 56.03) --
	(297.80, 56.03) --
	(298.32, 56.03) --
	(298.84, 56.03) --
	(299.36, 56.03) --
	(299.88, 56.03) --
	(300.41, 56.03) --
	(300.93, 56.03) --
	(301.45, 56.03) --
	(301.97, 56.03) --
	(302.49, 56.03) --
	(303.01, 56.03) --
	(303.53, 56.03) --
	(304.05, 56.03) --
	(304.57, 56.03) --
	(305.10, 56.03) --
	(305.62, 56.03) --
	(306.14, 56.03) --
	(306.66, 56.03) --
	(307.18, 56.03) --
	(307.70, 56.03) --
	(308.22, 56.03) --
	(308.74, 56.03) --
	(309.26, 56.03) --
	(309.79, 56.03) --
	(310.31, 56.03) --
	(310.83, 56.03) --
	(311.35, 56.03) --
	(311.87, 56.04) --
	(312.39, 56.06) --
	(312.91, 56.10) --
	(313.43, 56.17) --
	(313.96, 56.30) --
	(314.48, 56.50) --
	(315.00, 56.78) --
	(315.52, 57.13) --
	(316.04, 57.48) --
	(316.56, 57.79) --
	(317.08, 57.99) --
	(317.60, 58.03) --
	(318.12, 57.90) --
	(318.65, 57.65) --
	(319.17, 57.33) --
	(319.69, 57.02) --
	(320.21, 56.80) --
	(320.73, 56.70) --
	(321.25, 56.75) --
	(321.77, 56.94) --
	(322.29, 57.23) --
	(322.82, 57.56) --
	(323.34, 57.86) --
	(323.86, 58.03) --
	(324.38, 58.03) --
	(324.90, 57.86) --
	(325.42, 57.57) --
	(325.94, 57.22) --
	(326.46, 56.87) --
	(326.98, 56.58) --
	(327.51, 56.36) --
	(328.03, 56.21) --
	(328.55, 56.12) --
	(329.07, 56.07) --
	(329.59, 56.04) --
	(330.11, 56.03) --
	(330.63, 56.03) --
	(331.15, 56.03) --
	(331.67, 56.03) --
	(332.20, 56.03) --
	(332.72, 56.03) --
	(333.24, 56.03) --
	(333.76, 56.03) --
	(334.28, 56.03) --
	(334.80, 56.04) --
	(335.32, 56.05) --
	(335.84, 56.08) --
	(336.37, 56.15) --
	(336.89, 56.26) --
	(337.41, 56.45) --
	(337.93, 56.71) --
	(338.45, 57.03) --
	(338.97, 57.38) --
	(339.49, 57.71) --
	(340.01, 57.95) --
	(340.53, 58.03) --
	(340.53, 56.03) --
	(340.01, 56.03) --
	(339.49, 56.03) --
	(338.97, 56.03) --
	(338.45, 56.03) --
	(337.93, 56.03) --
	(337.41, 56.03) --
	(336.89, 56.03) --
	(336.37, 56.03) --
	(335.84, 56.03) --
	(335.32, 56.03) --
	(334.80, 56.03) --
	(334.28, 56.03) --
	(333.76, 56.03) --
	(333.24, 56.03) --
	(332.72, 56.03) --
	(332.20, 56.03) --
	(331.67, 56.03) --
	(331.15, 56.03) --
	(330.63, 56.03) --
	(330.11, 56.03) --
	(329.59, 56.03) --
	(329.07, 56.03) --
	(328.55, 56.03) --
	(328.03, 56.03) --
	(327.51, 56.03) --
	(326.98, 56.03) --
	(326.46, 56.03) --
	(325.94, 56.03) --
	(325.42, 56.03) --
	(324.90, 56.03) --
	(324.38, 56.03) --
	(323.86, 56.03) --
	(323.34, 56.03) --
	(322.82, 56.03) --
	(322.29, 56.03) --
	(321.77, 56.03) --
	(321.25, 56.03) --
	(320.73, 56.03) --
	(320.21, 56.03) --
	(319.69, 56.03) --
	(319.17, 56.03) --
	(318.65, 56.03) --
	(318.12, 56.03) --
	(317.60, 56.03) --
	(317.08, 56.03) --
	(316.56, 56.03) --
	(316.04, 56.03) --
	(315.52, 56.03) --
	(315.00, 56.03) --
	(314.48, 56.03) --
	(313.96, 56.03) --
	(313.43, 56.03) --
	(312.91, 56.03) --
	(312.39, 56.03) --
	(311.87, 56.03) --
	(311.35, 56.03) --
	(310.83, 56.03) --
	(310.31, 56.03) --
	(309.79, 56.03) --
	(309.26, 56.03) --
	(308.74, 56.03) --
	(308.22, 56.03) --
	(307.70, 56.03) --
	(307.18, 56.03) --
	(306.66, 56.03) --
	(306.14, 56.03) --
	(305.62, 56.03) --
	(305.10, 56.03) --
	(304.57, 56.03) --
	(304.05, 56.03) --
	(303.53, 56.03) --
	(303.01, 56.03) --
	(302.49, 56.03) --
	(301.97, 56.03) --
	(301.45, 56.03) --
	(300.93, 56.03) --
	(300.41, 56.03) --
	(299.88, 56.03) --
	(299.36, 56.03) --
	(298.84, 56.03) --
	(298.32, 56.03) --
	(297.80, 56.03) --
	(297.28, 56.03) --
	(296.76, 56.03) --
	(296.24, 56.03) --
	(295.71, 56.03) --
	(295.19, 56.03) --
	(294.67, 56.03) --
	(294.15, 56.03) --
	(293.63, 56.03) --
	(293.11, 56.03) --
	(292.59, 56.03) --
	(292.07, 56.03) --
	(291.55, 56.03) --
	(291.02, 56.03) --
	(290.50, 56.03) --
	(289.98, 56.03) --
	(289.46, 56.03) --
	(288.94, 56.03) --
	(288.42, 56.03) --
	(287.90, 56.03) --
	(287.38, 56.03) --
	(286.86, 56.03) --
	(286.33, 56.03) --
	(285.81, 56.03) --
	(285.29, 56.03) --
	(284.77, 56.03) --
	(284.25, 56.03) --
	(283.73, 56.03) --
	(283.21, 56.03) --
	(282.69, 56.03) --
	(282.16, 56.03) --
	(281.64, 56.03) --
	(281.12, 56.03) --
	(280.60, 56.03) --
	(280.08, 56.03) --
	(279.56, 56.03) --
	(279.04, 56.03) --
	(278.52, 56.03) --
	(278.00, 56.03) --
	(277.47, 56.03) --
	(276.95, 56.03) --
	(276.43, 56.03) --
	(275.91, 56.03) --
	(275.39, 56.03) --
	(274.87, 56.03) --
	(274.35, 56.03) --
	(273.83, 56.03) --
	(273.31, 56.03) --
	(272.78, 56.03) --
	(272.26, 56.03) --
	(271.74, 56.03) --
	(271.22, 56.03) --
	(270.70, 56.03) --
	(270.18, 56.03) --
	(269.66, 56.03) --
	(269.14, 56.03) --
	(268.61, 56.03) --
	(268.09, 56.03) --
	(267.57, 56.03) --
	(267.05, 56.03) --
	(266.53, 56.03) --
	(266.01, 56.03) --
	(265.49, 56.03) --
	(264.97, 56.03) --
	(264.45, 56.03) --
	(263.92, 56.03) --
	(263.40, 56.03) --
	(262.88, 56.03) --
	(262.36, 56.03) --
	(261.84, 56.03) --
	(261.32, 56.03) --
	(260.80, 56.03) --
	(260.28, 56.03) --
	(259.76, 56.03) --
	(259.23, 56.03) --
	(258.71, 56.03) --
	(258.19, 56.03) --
	(257.67, 56.03) --
	(257.15, 56.03) --
	(256.63, 56.03) --
	(256.11, 56.03) --
	(255.59, 56.03) --
	(255.06, 56.03) --
	(254.54, 56.03) --
	(254.02, 56.03) --
	(253.50, 56.03) --
	(252.98, 56.03) --
	(252.46, 56.03) --
	(251.94, 56.03) --
	(251.42, 56.03) --
	(250.90, 56.03) --
	(250.37, 56.03) --
	(249.85, 56.03) --
	(249.33, 56.03) --
	(248.81, 56.03) --
	(248.29, 56.03) --
	(247.77, 56.03) --
	(247.25, 56.03) --
	(246.73, 56.03) --
	(246.20, 56.03) --
	(245.68, 56.03) --
	(245.16, 56.03) --
	(244.64, 56.03) --
	(244.12, 56.03) --
	(243.60, 56.03) --
	(243.08, 56.03) --
	(242.56, 56.03) --
	(242.04, 56.03) --
	(241.51, 56.03) --
	(240.99, 56.03) --
	(240.47, 56.03) --
	(239.95, 56.03) --
	(239.43, 56.03) --
	(238.91, 56.03) --
	(238.39, 56.03) --
	(237.87, 56.03) --
	(237.35, 56.03) --
	(236.82, 56.03) --
	(236.30, 56.03) --
	(235.78, 56.03) --
	(235.26, 56.03) --
	(234.74, 56.03) --
	(234.22, 56.03) --
	(233.70, 56.03) --
	(233.18, 56.03) --
	(232.65, 56.03) --
	(232.13, 56.03) --
	(231.61, 56.03) --
	(231.09, 56.03) --
	(230.57, 56.03) --
	(230.05, 56.03) --
	(229.53, 56.03) --
	(229.01, 56.03) --
	(228.49, 56.03) --
	(227.96, 56.03) --
	(227.44, 56.03) --
	(226.92, 56.03) --
	(226.40, 56.03) --
	(225.88, 56.03) --
	(225.36, 56.03) --
	(224.84, 56.03) --
	(224.32, 56.03) --
	(223.80, 56.03) --
	(223.27, 56.03) --
	(222.75, 56.03) --
	(222.23, 56.03) --
	(221.71, 56.03) --
	(221.19, 56.03) --
	(220.67, 56.03) --
	(220.15, 56.03) --
	(219.63, 56.03) --
	(219.10, 56.03) --
	(218.58, 56.03) --
	(218.06, 56.03) --
	(217.54, 56.03) --
	(217.02, 56.03) --
	(216.50, 56.03) --
	(215.98, 56.03) --
	(215.46, 56.03) --
	(214.94, 56.03) --
	(214.41, 56.03) --
	(213.89, 56.03) --
	(213.37, 56.03) --
	(212.85, 56.03) --
	(212.33, 56.03) --
	(211.81, 56.03) --
	(211.29, 56.03) --
	(210.77, 56.03) --
	(210.25, 56.03) --
	(209.72, 56.03) --
	(209.20, 56.03) --
	(208.68, 56.03) --
	(208.16, 56.03) --
	(207.64, 56.03) --
	(207.12, 56.03) --
	(206.60, 56.03) --
	(206.08, 56.03) --
	(205.55, 56.03) --
	(205.03, 56.03) --
	(204.51, 56.03) --
	(203.99, 56.03) --
	(203.47, 56.03) --
	(202.95, 56.03) --
	(202.43, 56.03) --
	(201.91, 56.03) --
	(201.39, 56.03) --
	(200.86, 56.03) --
	(200.34, 56.03) --
	(199.82, 56.03) --
	(199.30, 56.03) --
	(198.78, 56.03) --
	(198.26, 56.03) --
	(197.74, 56.03) --
	(197.22, 56.03) --
	(196.69, 56.03) --
	(196.17, 56.03) --
	(195.65, 56.03) --
	(195.13, 56.03) --
	(194.61, 56.03) --
	(194.09, 56.03) --
	(193.57, 56.03) --
	(193.05, 56.03) --
	(192.53, 56.03) --
	(192.00, 56.03) --
	(191.48, 56.03) --
	(190.96, 56.03) --
	(190.44, 56.03) --
	(189.92, 56.03) --
	(189.40, 56.03) --
	(188.88, 56.03) --
	(188.36, 56.03) --
	(187.84, 56.03) --
	(187.31, 56.03) --
	(186.79, 56.03) --
	(186.27, 56.03) --
	(185.75, 56.03) --
	(185.23, 56.03) --
	(184.71, 56.03) --
	(184.19, 56.03) --
	(183.67, 56.03) --
	(183.14, 56.03) --
	(182.62, 56.03) --
	(182.10, 56.03) --
	(181.58, 56.03) --
	(181.06, 56.03) --
	(180.54, 56.03) --
	(180.02, 56.03) --
	(179.50, 56.03) --
	(178.98, 56.03) --
	(178.45, 56.03) --
	(177.93, 56.03) --
	(177.41, 56.03) --
	(176.89, 56.03) --
	(176.37, 56.03) --
	(175.85, 56.03) --
	(175.33, 56.03) --
	(174.81, 56.03) --
	(174.29, 56.03) --
	(173.76, 56.03) --
	(173.24, 56.03) --
	(172.72, 56.03) --
	(172.20, 56.03) --
	(171.68, 56.03) --
	(171.16, 56.03) --
	(170.64, 56.03) --
	(170.12, 56.03) --
	(169.59, 56.03) --
	(169.07, 56.03) --
	(168.55, 56.03) --
	(168.03, 56.03) --
	(167.51, 56.03) --
	(166.99, 56.03) --
	(166.47, 56.03) --
	(165.95, 56.03) --
	(165.43, 56.03) --
	(164.90, 56.03) --
	(164.38, 56.03) --
	(163.86, 56.03) --
	(163.34, 56.03) --
	(162.82, 56.03) --
	(162.30, 56.03) --
	(161.78, 56.03) --
	(161.26, 56.03) --
	(160.74, 56.03) --
	(160.21, 56.03) --
	(159.69, 56.03) --
	(159.17, 56.03) --
	(158.65, 56.03) --
	(158.13, 56.03) --
	(157.61, 56.03) --
	(157.09, 56.03) --
	(156.57, 56.03) --
	(156.04, 56.03) --
	(155.52, 56.03) --
	(155.00, 56.03) --
	(154.48, 56.03) --
	(153.96, 56.03) --
	(153.44, 56.03) --
	(152.92, 56.03) --
	(152.40, 56.03) --
	(151.88, 56.03) --
	(151.35, 56.03) --
	(150.83, 56.03) --
	(150.31, 56.03) --
	(149.79, 56.03) --
	(149.27, 56.03) --
	(148.75, 56.03) --
	(148.23, 56.03) --
	(147.71, 56.03) --
	(147.19, 56.03) --
	(146.66, 56.03) --
	(146.14, 56.03) --
	(145.62, 56.03) --
	(145.10, 56.03) --
	(144.58, 56.03) --
	(144.06, 56.03) --
	(143.54, 56.03) --
	(143.02, 56.03) --
	(142.49, 56.03) --
	(141.97, 56.03) --
	(141.45, 56.03) --
	(140.93, 56.03) --
	(140.41, 56.03) --
	(139.89, 56.03) --
	(139.37, 56.03) --
	(138.85, 56.03) --
	(138.33, 56.03) --
	(137.80, 56.03) --
	(137.28, 56.03) --
	(136.76, 56.03) --
	(136.24, 56.03) --
	(135.72, 56.03) --
	(135.20, 56.03) --
	(134.68, 56.03) --
	(134.16, 56.03) --
	(133.63, 56.03) --
	(133.11, 56.03) --
	(132.59, 56.03) --
	(132.07, 56.03) --
	(131.55, 56.03) --
	(131.03, 56.03) --
	(130.51, 56.03) --
	(129.99, 56.03) --
	(129.47, 56.03) --
	(128.94, 56.03) --
	(128.42, 56.03) --
	(127.90, 56.03) --
	(127.38, 56.03) --
	(126.86, 56.03) --
	(126.34, 56.03) --
	(125.82, 56.03) --
	(125.30, 56.03) --
	(124.78, 56.03) --
	(124.25, 56.03) --
	(123.73, 56.03) --
	(123.21, 56.03) --
	(122.69, 56.03) --
	(122.17, 56.03) --
	(121.65, 56.03) --
	(121.13, 56.03) --
	(120.61, 56.03) --
	(120.08, 56.03) --
	(119.56, 56.03) --
	(119.04, 56.03) --
	(118.52, 56.03) --
	(118.00, 56.03) --
	(117.48, 56.03) --
	(116.96, 56.03) --
	(116.44, 56.03) --
	(115.92, 56.03) --
	(115.39, 56.03) --
	(114.87, 56.03) --
	(114.35, 56.03) --
	(113.83, 56.03) --
	(113.31, 56.03) --
	(112.79, 56.03) --
	(112.27, 56.03) --
	(111.75, 56.03) --
	(111.23, 56.03) --
	(110.70, 56.03) --
	(110.18, 56.03) --
	(109.66, 56.03) --
	(109.14, 56.03) --
	(108.62, 56.03) --
	(108.10, 56.03) --
	(107.58, 56.03) --
	(107.06, 56.03) --
	(106.53, 56.03) --
	(106.01, 56.03) --
	(105.49, 56.03) --
	(104.97, 56.03) --
	(104.45, 56.03) --
	(103.93, 56.03) --
	(103.41, 56.03) --
	(102.89, 56.03) --
	(102.37, 56.03) --
	(101.84, 56.03) --
	(101.32, 56.03) --
	(100.80, 56.03) --
	(100.28, 56.03) --
	( 99.76, 56.03) --
	( 99.24, 56.03) --
	( 98.72, 56.03) --
	( 98.20, 56.03) --
	( 97.68, 56.03) --
	( 97.15, 56.03) --
	( 96.63, 56.03) --
	( 96.11, 56.03) --
	( 95.59, 56.03) --
	( 95.07, 56.03) --
	( 94.55, 56.03) --
	( 94.03, 56.03) --
	( 93.51, 56.03) --
	( 92.98, 56.03) --
	( 92.46, 56.03) --
	( 91.94, 56.03) --
	( 91.42, 56.03) --
	( 90.90, 56.03) --
	( 90.38, 56.03) --
	( 89.86, 56.03) --
	( 89.34, 56.03) --
	( 88.82, 56.03) --
	( 88.29, 56.03) --
	( 87.77, 56.03) --
	( 87.25, 56.03) --
	( 86.73, 56.03) --
	( 86.21, 56.03) --
	( 85.69, 56.03) --
	( 85.17, 56.03) --
	( 84.65, 56.03) --
	( 84.12, 56.03) --
	( 83.60, 56.03) --
	( 83.08, 56.03) --
	( 82.56, 56.03) --
	( 82.04, 56.03) --
	( 81.52, 56.03) --
	( 81.00, 56.03) --
	( 80.48, 56.03) --
	( 79.96, 56.03) --
	( 79.43, 56.03) --
	( 78.91, 56.03) --
	( 78.39, 56.03) --
	( 77.87, 56.03) --
	( 77.35, 56.03) --
	( 76.83, 56.03) --
	( 76.31, 56.03) --
	( 75.79, 56.03) --
	( 75.27, 56.03) --
	( 74.74, 56.03) --
	( 74.22, 56.03) --
	( 74.22, 62.04);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.25, 41.85) -- (154.25,353.85);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60.91, 41.85) rectangle (353.85,353.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.16, 51.90) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.16,128.24) {0.003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.16,204.59) {0.006};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.16,280.94) {0.009};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.16, 56.03) --
	( 60.91, 56.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.16,132.37) --
	( 60.91,132.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.16,208.72) --
	( 60.91,208.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.16,285.07) --
	( 60.91,285.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.53, 38.10) --
	( 93.53, 41.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.25, 38.10) --
	(154.25, 41.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.97, 38.10) --
	(214.97, 41.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.69, 38.10) --
	(275.69, 41.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.41, 38.10) --
	(336.41, 41.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 93.53, 26.83) {-500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (154.25, 26.83) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (214.97, 26.83) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (275.69, 26.83) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (336.41, 26.83) {1500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at (207.38, 10.50) {Days between release and upstream};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.50] at ( 20.83,197.85) {Upstream patch density [a.u.]};
\end{scope}
\end{tikzpicture}

